$r$-Gather Clustering and $r$-Gathering on Spider: FPT Algorithms and Hardness

We consider min-max $r$-gather clustering problem and min-max $r$-gathering problem. In the min-max $r$-gather clustering problem, we are given a set of users and divide them into clusters with size at least $r$; the goal is to minimize the maximum diameter of clusters. In the min-max $r$-gathering problem, we are additionally given a set of facilities and assign each cluster to a facility; the goal is to minimize the maximum distance between the users and the assigned facility. In this study, we consider the case that the users and facilities are located on a ``spider'' and propose the first fixed-parameter tractable (FPT) algorithms for both problems, which are parametrized by only the number of legs. Furthermore, we prove that these problems are NP-hard when the number of legs is arbitrarily large.

==> cluster.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,20.0000)(0.0000,-20.0000)%
% LINE 1 0 3 0 Black White  
% 10 0 1000 1000 1000 1000 0 1000 1000 1000 1000 2000 400 1000 1000 2000 1600 1000 1000 1000 2000
% 
\special{pn 13}%
\special{pa 0 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 0}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 240 1000 240 960 280 1000 280 1000
% 
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 240 1000 280 1000 280 1000 280 1000
% 
\special{sh 1.000}%
\special{ia 240 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 675 1000 675 960 715 1000 715 1000
% 
\special{sh 1.000}%
\special{ia 675 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 675 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{sh 1.000}%
\special{ia 1000 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1950 1570 1950 1530 1990 1570 1990 1570
% 
\special{sh 1.000}%
\special{ia 1950 1570 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1950 1570 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1810 1485 1810 1445 1850 1485 1850 1485
% 
\special{sh 1.000}%
\special{ia 1810 1485 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1810 1485 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1610 1365 1610 1325 1650 1365 1650 1365
% 
\special{sh 1.000}%
\special{ia 1610 1365 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1610 1365 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 790 1000 750 1040 790 1040 790
% 
\special{sh 1.000}%
\special{ia 1000 790 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 790 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 545 1000 505 1040 545 1040 545
% 
\special{sh 1.000}%
\special{ia 1000 545 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 545 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1585 645 1585 605 1625 645 1625 645
% 
\special{sh 1.000}%
\special{ia 1585 645 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1585 645 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1935 440 1935 400 1975 440 1975 440
% 
\special{sh 1.000}%
\special{ia 1935 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1935 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1390 1230 1390 1190 1430 1230 1430 1230
% 
\special{sh 1.000}%
\special{ia 1390 1230 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1390 1230 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1455 1000 1415 1040 1455 1040 1455
% 
\special{sh 1.000}%
\special{ia 1000 1455 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1455 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 995 1615 995 1575 1035 1615 1035 1615
% 
\special{sh 1.000}%
\special{ia 995 1615 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 995 1615 40 40 0.0000000 6.2831853}%
\end{picture}}%


==> clusterans.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.0400,20.0000)(0.0000,-20.0000)%
% LINE 1 0 3 0 Black White  
% 10 0 1000 1000 1000 1000 0 1000 1000 1000 1000 2000 400 1000 1000 2000 1600 1000 1000 1000 2000
% 
\special{pn 13}%
\special{pa 0 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 0}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 240 1000 240 960 280 1000 280 1000
% 
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 240 1000 280 1000 280 1000 280 1000
% 
\special{sh 1.000}%
\special{ia 240 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 675 1000 675 960 715 1000 715 1000
% 
\special{sh 1.000}%
\special{ia 675 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 675 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{sh 1.000}%
\special{ia 1000 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1950 1570 1950 1530 1990 1570 1990 1570
% 
\special{sh 1.000}%
\special{ia 1950 1570 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1950 1570 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1810 1485 1810 1445 1850 1485 1850 1485
% 
\special{sh 1.000}%
\special{ia 1810 1485 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1810 1485 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1610 1365 1610 1325 1650 1365 1650 1365
% 
\special{sh 1.000}%
\special{ia 1610 1365 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1610 1365 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 790 1000 750 1040 790 1040 790
% 
\special{sh 1.000}%
\special{ia 1000 790 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 790 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 545 1000 505 1040 545 1040 545
% 
\special{sh 1.000}%
\special{ia 1000 545 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 545 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1585 645 1585 605 1625 645 1625 645
% 
\special{sh 1.000}%
\special{ia 1585 645 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1585 645 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1935 440 1935 400 1975 440 1975 440
% 
\special{sh 1.000}%
\special{ia 1935 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1935 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1390 1230 1390 1190 1430 1230 1430 1230
% 
\special{sh 1.000}%
\special{ia 1390 1230 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1390 1230 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1455 1000 1415 1040 1455 1040 1455
% 
\special{sh 1.000}%
\special{ia 1000 1455 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1455 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 995 1615 995 1575 1035 1615 1035 1615
% 
\special{sh 1.000}%
\special{ia 995 1615 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 995 1615 40 40 0.0000000 6.2831853}%
% SPLINE 1 0 3 0 Black White  
% 7 1800 1700 1400 1500 1600 1200 2100 1500 2000 1700 1800 1700 1800 1700
% 
\special{pn 13}%
\special{pa 1800 1700}%
\special{pa 1759 1691}%
\special{pa 1719 1683}%
\special{pa 1680 1674}%
\special{pa 1641 1664}%
\special{pa 1605 1654}%
\special{pa 1570 1643}%
\special{pa 1537 1630}%
\special{pa 1506 1617}%
\special{pa 1479 1602}%
\special{pa 1455 1585}%
\special{pa 1435 1567}%
\special{pa 1419 1547}%
\special{pa 1407 1524}%
\special{pa 1400 1499}%
\special{pa 1398 1472}%
\special{pa 1401 1443}%
\special{pa 1408 1413}%
\special{pa 1420 1382}%
\special{pa 1435 1351}%
\special{pa 1454 1321}%
\special{pa 1477 1293}%
\special{pa 1502 1266}%
\special{pa 1530 1242}%
\special{pa 1560 1221}%
\special{pa 1592 1204}%
\special{pa 1626 1191}%
\special{pa 1661 1183}%
\special{pa 1697 1179}%
\special{pa 1734 1179}%
\special{pa 1771 1183}%
\special{pa 1807 1190}%
\special{pa 1843 1201}%
\special{pa 1879 1215}%
\special{pa 1913 1232}%
\special{pa 1945 1252}%
\special{pa 1975 1275}%
\special{pa 2003 1299}%
\special{pa 2028 1326}%
\special{pa 2050 1355}%
\special{pa 2069 1385}%
\special{pa 2083 1417}%
\special{pa 2093 1450}%
\special{pa 2099 1484}%
\special{pa 2100 1519}%
\special{pa 2095 1554}%
\special{pa 2086 1588}%
\special{pa 2073 1620}%
\special{pa 2056 1648}%
\special{pa 2036 1673}%
\special{pa 2012 1693}%
\special{pa 1985 1707}%
\special{pa 1956 1714}%
\special{pa 1925 1717}%
\special{pa 1893 1715}%
\special{pa 1859 1711}%
\special{pa 1824 1705}%
\special{pa 1800 1700}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 10 2100 600 1300 900 900 900 900 700 1300 700 1600 400 2100 300 2200 500 2100 600 2100 600
% 
\special{pn 13}%
\special{pa 2100 600}%
\special{pa 2074 610}%
\special{pa 2048 621}%
\special{pa 2022 631}%
\special{pa 1995 642}%
\special{pa 1969 652}%
\special{pa 1942 663}%
\special{pa 1916 674}%
\special{pa 1889 684}%
\special{pa 1861 695}%
\special{pa 1834 706}%
\special{pa 1806 717}%
\special{pa 1778 727}%
\special{pa 1720 749}%
\special{pa 1691 761}%
\special{pa 1661 772}%
\special{pa 1630 783}%
\special{pa 1599 795}%
\special{pa 1567 806}%
\special{pa 1535 818}%
\special{pa 1502 830}%
\special{pa 1434 854}%
\special{pa 1399 866}%
\special{pa 1363 879}%
\special{pa 1326 891}%
\special{pa 1289 904}%
\special{pa 1250 917}%
\special{pa 1212 929}%
\special{pa 1173 940}%
\special{pa 1135 950}%
\special{pa 1098 957}%
\special{pa 1063 962}%
\special{pa 1029 963}%
\special{pa 997 961}%
\special{pa 969 955}%
\special{pa 943 944}%
\special{pa 921 927}%
\special{pa 903 905}%
\special{pa 889 877}%
\special{pa 880 844}%
\special{pa 876 808}%
\special{pa 877 773}%
\special{pa 883 740}%
\special{pa 893 711}%
\special{pa 909 689}%
\special{pa 931 674}%
\special{pa 956 666}%
\special{pa 985 662}%
\special{pa 1017 663}%
\special{pa 1051 667}%
\special{pa 1087 674}%
\special{pa 1124 681}%
\special{pa 1162 689}%
\special{pa 1199 695}%
\special{pa 1235 700}%
\special{pa 1269 702}%
\special{pa 1302 700}%
\special{pa 1331 693}%
\special{pa 1358 682}%
\special{pa 1383 666}%
\special{pa 1406 648}%
\special{pa 1428 626}%
\special{pa 1449 602}%
\special{pa 1469 576}%
\special{pa 1488 548}%
\special{pa 1508 520}%
\special{pa 1528 491}%
\special{pa 1549 462}%
\special{pa 1571 433}%
\special{pa 1595 406}%
\special{pa 1620 379}%
\special{pa 1648 355}%
\special{pa 1676 333}%
\special{pa 1707 312}%
\special{pa 1738 294}%
\special{pa 1770 279}%
\special{pa 1803 266}%
\special{pa 1837 255}%
\special{pa 1871 248}%
\special{pa 1904 244}%
\special{pa 1938 244}%
\special{pa 1971 246}%
\special{pa 2004 253}%
\special{pa 2036 264}%
\special{pa 2066 278}%
\special{pa 2096 297}%
\special{pa 2124 320}%
\special{pa 2149 347}%
\special{pa 2171 376}%
\special{pa 2188 407}%
\special{pa 2200 438}%
\special{pa 2205 468}%
\special{pa 2201 496}%
\special{pa 2189 522}%
\special{pa 2169 546}%
\special{pa 2144 568}%
\special{pa 2116 589}%
\special{pa 2100 600}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 1100 600 900 600 800 700 800 1100 200 1100 100 600 1100 300 1300 500 1300 600 1100 600 1100 600
% 
\special{pn 13}%
\special{pa 1100 600}%
\special{pa 1067 594}%
\special{pa 1033 589}%
\special{pa 1001 586}%
\special{pa 968 585}%
\special{pa 937 589}%
\special{pa 907 597}%
\special{pa 879 611}%
\special{pa 852 630}%
\special{pa 829 654}%
\special{pa 810 681}%
\special{pa 796 710}%
\special{pa 787 741}%
\special{pa 783 774}%
\special{pa 783 808}%
\special{pa 785 842}%
\special{pa 789 877}%
\special{pa 801 945}%
\special{pa 806 979}%
\special{pa 809 1011}%
\special{pa 810 1041}%
\special{pa 808 1070}%
\special{pa 802 1096}%
\special{pa 790 1119}%
\special{pa 774 1140}%
\special{pa 754 1158}%
\special{pa 730 1173}%
\special{pa 702 1186}%
\special{pa 671 1196}%
\special{pa 638 1203}%
\special{pa 602 1208}%
\special{pa 565 1210}%
\special{pa 527 1210}%
\special{pa 488 1207}%
\special{pa 448 1202}%
\special{pa 408 1194}%
\special{pa 369 1184}%
\special{pa 331 1172}%
\special{pa 295 1157}%
\special{pa 260 1139}%
\special{pa 227 1120}%
\special{pa 198 1098}%
\special{pa 171 1074}%
\special{pa 147 1048}%
\special{pa 127 1020}%
\special{pa 109 991}%
\special{pa 94 960}%
\special{pa 82 928}%
\special{pa 73 896}%
\special{pa 66 862}%
\special{pa 62 828}%
\special{pa 61 794}%
\special{pa 62 760}%
\special{pa 65 726}%
\special{pa 71 692}%
\special{pa 79 659}%
\special{pa 90 627}%
\special{pa 102 596}%
\special{pa 116 566}%
\special{pa 133 537}%
\special{pa 151 510}%
\special{pa 171 483}%
\special{pa 193 458}%
\special{pa 217 435}%
\special{pa 242 413}%
\special{pa 268 392}%
\special{pa 296 372}%
\special{pa 325 353}%
\special{pa 355 336}%
\special{pa 386 321}%
\special{pa 418 306}%
\special{pa 451 293}%
\special{pa 485 281}%
\special{pa 520 271}%
\special{pa 555 262}%
\special{pa 590 254}%
\special{pa 626 248}%
\special{pa 662 243}%
\special{pa 698 239}%
\special{pa 735 237}%
\special{pa 771 236}%
\special{pa 808 237}%
\special{pa 844 239}%
\special{pa 880 243}%
\special{pa 916 248}%
\special{pa 951 254}%
\special{pa 985 262}%
\special{pa 1019 271}%
\special{pa 1052 282}%
\special{pa 1085 294}%
\special{pa 1116 307}%
\special{pa 1147 322}%
\special{pa 1175 339}%
\special{pa 1202 358}%
\special{pa 1227 379}%
\special{pa 1249 403}%
\special{pa 1268 429}%
\special{pa 1284 458}%
\special{pa 1297 489}%
\special{pa 1305 524}%
\special{pa 1308 559}%
\special{pa 1304 589}%
\special{pa 1292 611}%
\special{pa 1271 623}%
\special{pa 1242 627}%
\special{pa 1208 625}%
\special{pa 1170 618}%
\special{pa 1129 608}%
\special{pa 1100 600}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 1500 1200 1300 1400 900 1800 900 1300 1300 1100 1600 1100 1500 1200 1500 1200
% 
\special{pn 13}%
\special{pa 1500 1200}%
\special{pa 1478 1220}%
\special{pa 1456 1239}%
\special{pa 1412 1281}%
\special{pa 1367 1326}%
\special{pa 1344 1350}%
\special{pa 1320 1377}%
\special{pa 1296 1405}%
\special{pa 1271 1435}%
\special{pa 1246 1466}%
\special{pa 1221 1499}%
\special{pa 1195 1532}%
\special{pa 1170 1566}%
\special{pa 1144 1599}%
\special{pa 1119 1631}%
\special{pa 1094 1662}%
\special{pa 1069 1691}%
\special{pa 1045 1718}%
\special{pa 1022 1742}%
\special{pa 1000 1763}%
\special{pa 979 1781}%
\special{pa 959 1794}%
\special{pa 940 1802}%
\special{pa 923 1806}%
\special{pa 907 1803}%
\special{pa 893 1795}%
\special{pa 881 1781}%
\special{pa 871 1762}%
\special{pa 862 1737}%
\special{pa 855 1709}%
\special{pa 850 1677}%
\special{pa 846 1642}%
\special{pa 845 1605}%
\special{pa 845 1567}%
\special{pa 847 1527}%
\special{pa 851 1487}%
\special{pa 857 1447}%
\special{pa 864 1409}%
\special{pa 874 1372}%
\special{pa 885 1337}%
\special{pa 898 1304}%
\special{pa 913 1275}%
\special{pa 930 1250}%
\special{pa 949 1227}%
\special{pa 969 1207}%
\special{pa 992 1190}%
\special{pa 1017 1175}%
\special{pa 1044 1161}%
\special{pa 1073 1150}%
\special{pa 1104 1140}%
\special{pa 1138 1131}%
\special{pa 1174 1123}%
\special{pa 1212 1115}%
\special{pa 1252 1108}%
\special{pa 1295 1101}%
\special{pa 1340 1094}%
\special{pa 1386 1087}%
\special{pa 1431 1081}%
\special{pa 1474 1076}%
\special{pa 1514 1073}%
\special{pa 1548 1073}%
\special{pa 1574 1076}%
\special{pa 1593 1082}%
\special{pa 1600 1093}%
\special{pa 1596 1108}%
\special{pa 1581 1128}%
\special{pa 1558 1151}%
\special{pa 1529 1176}%
\special{pa 1500 1200}%
\special{fp}%
\end{picture}}%


==> r-gathering.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,20.0000)(0.0000,-20.0000)%
% LINE 1 0 3 0 Black White  
% 10 0 1000 1000 1000 1000 0 1000 1000 1000 1000 2000 400 1000 1000 2000 1600 1000 1000 1000 2000
% 
\special{pn 13}%
\special{pa 0 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 0}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 240 1000 240 960 280 1000 280 1000
% 
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 240 1000 280 1000 280 1000 280 1000
% 
\special{sh 1.000}%
\special{ia 240 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 675 1000 675 960 715 1000 715 1000
% 
\special{sh 1.000}%
\special{ia 675 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 675 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{sh 1.000}%
\special{ia 1000 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1950 1570 1950 1530 1990 1570 1990 1570
% 
\special{sh 1.000}%
\special{ia 1950 1570 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1950 1570 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1810 1485 1810 1445 1850 1485 1850 1485
% 
\special{sh 1.000}%
\special{ia 1810 1485 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1810 1485 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1610 1365 1610 1325 1650 1365 1650 1365
% 
\special{sh 1.000}%
\special{ia 1610 1365 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1610 1365 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 790 1000 750 1040 790 1040 790
% 
\special{sh 1.000}%
\special{ia 1000 790 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 790 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 545 1000 505 1040 545 1040 545
% 
\special{sh 1.000}%
\special{ia 1000 545 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 545 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1585 645 1585 605 1625 645 1625 645
% 
\special{sh 1.000}%
\special{ia 1585 645 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1585 645 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1935 440 1935 400 1975 440 1975 440
% 
\special{sh 1.000}%
\special{ia 1935 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1935 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1390 1230 1390 1190 1430 1230 1430 1230
% 
\special{sh 1.000}%
\special{ia 1390 1230 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1390 1230 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1455 1000 1415 1040 1455 1040 1455
% 
\special{sh 1.000}%
\special{ia 1000 1455 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1455 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 995 1615 995 1575 1035 1615 1035 1615
% 
\special{sh 1.000}%
\special{ia 995 1615 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 995 1615 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 995 175 995 135 1035 175 1035 175
% 
\special{sh 0}%
\special{ia 995 175 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 995 175 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 1510 1305 1510 1265 1550 1305 1550 1305
% 
\special{sh 0}%
\special{ia 1510 1305 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 1510 1305 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 1500 705 1500 665 1540 705 1540 705
% 
\special{sh 0}%
\special{ia 1500 705 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 1500 705 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 1715 1430 1715 1390 1755 1430 1755 1430
% 
\special{sh 0}%
\special{ia 1715 1430 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 1715 1430 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 350 995 350 955 390 995 390 995
% 
\special{sh 0}%
\special{ia 350 995 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 350 995 40 40 0.0000000 6.2831853}%
\end{picture}}%


==> r-gatheringans.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.8000,20.0000)(0.0000,-20.0000)%
% LINE 1 0 3 0 Black White  
% 10 0 1000 1000 1000 1000 0 1000 1000 1000 1000 2000 400 1000 1000 2000 1600 1000 1000 1000 2000
% 
\special{pn 13}%
\special{pa 0 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 0}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 240 1000 240 960 280 1000 280 1000
% 
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 240 1000 280 1000 280 1000 280 1000
% 
\special{sh 1.000}%
\special{ia 240 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 240 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 675 1000 675 960 715 1000 715 1000
% 
\special{sh 1.000}%
\special{ia 675 1000 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 675 1000 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{sh 1.000}%
\special{ia 1000 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 440 1000 400 1040 440 1040 440
% 
\special{pn 8}%
\special{ar 1000 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1950 1570 1950 1530 1990 1570 1990 1570
% 
\special{sh 1.000}%
\special{ia 1950 1570 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1950 1570 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1810 1485 1810 1445 1850 1485 1850 1485
% 
\special{sh 1.000}%
\special{ia 1810 1485 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1810 1485 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1610 1365 1610 1325 1650 1365 1650 1365
% 
\special{sh 1.000}%
\special{ia 1610 1365 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1610 1365 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 790 1000 750 1040 790 1040 790
% 
\special{sh 1.000}%
\special{ia 1000 790 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 790 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 545 1000 505 1040 545 1040 545
% 
\special{sh 1.000}%
\special{ia 1000 545 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 545 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1585 645 1585 605 1625 645 1625 645
% 
\special{sh 1.000}%
\special{ia 1585 645 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1585 645 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1935 440 1935 400 1975 440 1975 440
% 
\special{sh 1.000}%
\special{ia 1935 440 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1935 440 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1390 1230 1390 1190 1430 1230 1430 1230
% 
\special{sh 1.000}%
\special{ia 1390 1230 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1390 1230 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1455 1000 1415 1040 1455 1040 1455
% 
\special{sh 1.000}%
\special{ia 1000 1455 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1455 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 995 1615 995 1575 1035 1615 1035 1615
% 
\special{sh 1.000}%
\special{ia 995 1615 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 995 1615 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 995 175 995 135 1035 175 1035 175
% 
\special{sh 0}%
\special{ia 995 175 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 995 175 40 40 0.0000000 6.2831853}%
% CIRCLE 0 0 2 0 Black White  
% 4 1510 1305 1510 1265 1550 1305 1550 1305
% 
\special{sh 0}%
\special{ia 1510 1305 40 40 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1510 1305 40 40 0.0000000 6.2831853}%
% CIRCLE 0 0 2 0 Black White  
% 4 1500 705 1500 665 1540 705 1540 705
% 
\special{sh 0}%
\special{ia 1500 705 40 40 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1500 705 40 40 0.0000000 6.2831853}%
% CIRCLE 3 0 2 0 Black White  
% 4 1715 1430 1715 1390 1755 1430 1755 1430
% 
\special{sh 0}%
\special{ia 1715 1430 40 40 0.0000000 6.2831853}%
\special{pn 4}%
\special{ar 1715 1430 40 40 0.0000000 6.2831853}%
% CIRCLE 0 0 2 0 Black White  
% 4 350 995 350 955 390 995 390 995
% 
\special{sh 0}%
\special{ia 350 995 40 40 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 350 995 40 40 0.0000000 6.2831853}%
% SPLINE 1 0 3 0 Black White  
% 9 115 1095 180 885 465 950 610 1285 1075 1345 1130 1690 125 1280 115 1095 115 1095
% 
\special{pn 13}%
\special{pa 115 1095}%
\special{pa 118 1058}%
\special{pa 122 1021}%
\special{pa 128 986}%
\special{pa 136 954}%
\special{pa 147 926}%
\special{pa 163 902}%
\special{pa 183 883}%
\special{pa 208 870}%
\special{pa 238 863}%
\special{pa 271 862}%
\special{pa 305 865}%
\special{pa 340 874}%
\special{pa 375 887}%
\special{pa 408 904}%
\special{pa 439 925}%
\special{pa 465 950}%
\special{pa 486 978}%
\special{pa 504 1009}%
\special{pa 517 1041}%
\special{pa 529 1075}%
\special{pa 538 1109}%
\special{pa 554 1175}%
\special{pa 563 1205}%
\special{pa 574 1233}%
\special{pa 586 1258}%
\special{pa 602 1278}%
\special{pa 622 1294}%
\special{pa 646 1304}%
\special{pa 673 1311}%
\special{pa 704 1315}%
\special{pa 736 1316}%
\special{pa 771 1315}%
\special{pa 807 1313}%
\special{pa 843 1310}%
\special{pa 880 1308}%
\special{pa 916 1307}%
\special{pa 952 1308}%
\special{pa 986 1311}%
\special{pa 1018 1318}%
\special{pa 1047 1329}%
\special{pa 1073 1344}%
\special{pa 1096 1364}%
\special{pa 1115 1390}%
\special{pa 1131 1419}%
\special{pa 1142 1451}%
\special{pa 1151 1485}%
\special{pa 1156 1521}%
\special{pa 1157 1557}%
\special{pa 1155 1593}%
\special{pa 1150 1628}%
\special{pa 1141 1660}%
\special{pa 1130 1691}%
\special{pa 1115 1717}%
\special{pa 1097 1740}%
\special{pa 1076 1760}%
\special{pa 1053 1776}%
\special{pa 1027 1790}%
\special{pa 1000 1800}%
\special{pa 970 1807}%
\special{pa 938 1811}%
\special{pa 905 1813}%
\special{pa 870 1812}%
\special{pa 834 1809}%
\special{pa 798 1803}%
\special{pa 760 1794}%
\special{pa 721 1784}%
\special{pa 683 1771}%
\special{pa 644 1757}%
\special{pa 605 1740}%
\special{pa 566 1722}%
\special{pa 527 1702}%
\special{pa 489 1681}%
\special{pa 452 1658}%
\special{pa 416 1634}%
\special{pa 380 1608}%
\special{pa 347 1582}%
\special{pa 314 1554}%
\special{pa 284 1525}%
\special{pa 255 1496}%
\special{pa 228 1466}%
\special{pa 204 1435}%
\special{pa 182 1404}%
\special{pa 163 1373}%
\special{pa 147 1341}%
\special{pa 134 1309}%
\special{pa 124 1277}%
\special{pa 118 1245}%
\special{pa 114 1213}%
\special{pa 113 1181}%
\special{pa 113 1149}%
\special{pa 114 1117}%
\special{pa 115 1095}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 7 920 870 880 405 2035 305 2025 625 980 940 920 870 920 870
% 
\special{pn 13}%
\special{pa 920 870}%
\special{pa 910 836}%
\special{pa 899 801}%
\special{pa 881 733}%
\special{pa 872 700}%
\special{pa 865 666}%
\special{pa 860 633}%
\special{pa 855 601}%
\special{pa 853 569}%
\special{pa 852 538}%
\special{pa 853 507}%
\special{pa 857 478}%
\special{pa 864 449}%
\special{pa 873 421}%
\special{pa 885 394}%
\special{pa 901 368}%
\special{pa 919 343}%
\special{pa 940 319}%
\special{pa 964 297}%
\special{pa 990 275}%
\special{pa 1018 255}%
\special{pa 1048 235}%
\special{pa 1080 217}%
\special{pa 1114 201}%
\special{pa 1150 185}%
\special{pa 1186 171}%
\special{pa 1224 158}%
\special{pa 1263 147}%
\special{pa 1303 136}%
\special{pa 1343 128}%
\special{pa 1384 120}%
\special{pa 1425 114}%
\special{pa 1466 110}%
\special{pa 1508 107}%
\special{pa 1549 106}%
\special{pa 1589 106}%
\special{pa 1630 107}%
\special{pa 1669 111}%
\special{pa 1708 116}%
\special{pa 1745 122}%
\special{pa 1781 130}%
\special{pa 1816 140}%
\special{pa 1849 152}%
\special{pa 1881 165}%
\special{pa 1910 180}%
\special{pa 1938 197}%
\special{pa 1963 216}%
\special{pa 1986 237}%
\special{pa 2006 259}%
\special{pa 2023 284}%
\special{pa 2037 310}%
\special{pa 2049 338}%
\special{pa 2057 368}%
\special{pa 2062 399}%
\special{pa 2065 431}%
\special{pa 2064 464}%
\special{pa 2061 498}%
\special{pa 2055 531}%
\special{pa 2047 565}%
\special{pa 2036 598}%
\special{pa 2022 631}%
\special{pa 2007 663}%
\special{pa 1989 693}%
\special{pa 1968 723}%
\special{pa 1946 752}%
\special{pa 1922 780}%
\special{pa 1896 806}%
\special{pa 1869 832}%
\special{pa 1840 856}%
\special{pa 1810 880}%
\special{pa 1746 922}%
\special{pa 1712 941}%
\special{pa 1678 959}%
\special{pa 1643 976}%
\special{pa 1607 991}%
\special{pa 1571 1004}%
\special{pa 1534 1016}%
\special{pa 1497 1026}%
\special{pa 1460 1035}%
\special{pa 1423 1042}%
\special{pa 1386 1047}%
\special{pa 1350 1050}%
\special{pa 1314 1052}%
\special{pa 1278 1052}%
\special{pa 1243 1050}%
\special{pa 1209 1046}%
\special{pa 1176 1040}%
\special{pa 1143 1032}%
\special{pa 1112 1021}%
\special{pa 1082 1009}%
\special{pa 1054 995}%
\special{pa 1027 978}%
\special{pa 1002 959}%
\special{pa 978 938}%
\special{pa 957 915}%
\special{pa 936 890}%
\special{pa 920 870}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 10 600 1100 500 900 920 1055 1330 1120 2080 1500 2020 1680 1045 1190 675 1190 600 1100 600 1100
% 
\special{pn 13}%
\special{pa 600 1100}%
\special{pa 578 1064}%
\special{pa 556 1029}%
\special{pa 537 996}%
\special{pa 521 965}%
\special{pa 509 938}%
\special{pa 501 916}%
\special{pa 500 900}%
\special{pa 506 890}%
\special{pa 517 885}%
\special{pa 535 886}%
\special{pa 558 891}%
\special{pa 585 901}%
\special{pa 615 913}%
\special{pa 649 929}%
\special{pa 686 946}%
\special{pa 724 965}%
\special{pa 844 1022}%
\special{pa 883 1040}%
\special{pa 921 1055}%
\special{pa 957 1069}%
\special{pa 991 1080}%
\special{pa 1024 1089}%
\special{pa 1056 1096}%
\special{pa 1087 1102}%
\special{pa 1117 1106}%
\special{pa 1146 1110}%
\special{pa 1206 1114}%
\special{pa 1236 1115}%
\special{pa 1267 1117}%
\special{pa 1299 1118}%
\special{pa 1332 1120}%
\special{pa 1366 1122}%
\special{pa 1402 1125}%
\special{pa 1438 1129}%
\special{pa 1476 1133}%
\special{pa 1514 1138}%
\special{pa 1553 1144}%
\special{pa 1591 1151}%
\special{pa 1630 1158}%
\special{pa 1669 1167}%
\special{pa 1707 1176}%
\special{pa 1744 1187}%
\special{pa 1780 1198}%
\special{pa 1816 1211}%
\special{pa 1850 1224}%
\special{pa 1882 1239}%
\special{pa 1913 1255}%
\special{pa 1942 1273}%
\special{pa 1969 1291}%
\special{pa 1993 1311}%
\special{pa 2015 1333}%
\special{pa 2034 1356}%
\special{pa 2050 1380}%
\special{pa 2063 1406}%
\special{pa 2072 1433}%
\special{pa 2078 1462}%
\special{pa 2080 1493}%
\special{pa 2078 1525}%
\special{pa 2072 1558}%
\special{pa 2063 1591}%
\special{pa 2052 1623}%
\special{pa 2038 1651}%
\special{pa 2022 1677}%
\special{pa 2006 1697}%
\special{pa 1988 1713}%
\special{pa 1970 1724}%
\special{pa 1950 1730}%
\special{pa 1930 1733}%
\special{pa 1909 1732}%
\special{pa 1887 1728}%
\special{pa 1864 1720}%
\special{pa 1840 1709}%
\special{pa 1815 1695}%
\special{pa 1790 1679}%
\special{pa 1764 1661}%
\special{pa 1737 1640}%
\special{pa 1709 1618}%
\special{pa 1681 1594}%
\special{pa 1652 1569}%
\special{pa 1623 1543}%
\special{pa 1593 1516}%
\special{pa 1562 1489}%
\special{pa 1531 1461}%
\special{pa 1499 1434}%
\special{pa 1467 1406}%
\special{pa 1435 1380}%
\special{pa 1402 1354}%
\special{pa 1368 1329}%
\special{pa 1335 1305}%
\special{pa 1301 1283}%
\special{pa 1266 1262}%
\special{pa 1231 1244}%
\special{pa 1196 1227}%
\special{pa 1161 1214}%
\special{pa 1126 1203}%
\special{pa 1090 1195}%
\special{pa 1054 1191}%
\special{pa 1018 1190}%
\special{pa 982 1191}%
\special{pa 947 1195}%
\special{pa 911 1201}%
\special{pa 877 1206}%
\special{pa 843 1212}%
\special{pa 810 1216}%
\special{pa 779 1218}%
\special{pa 749 1216}%
\special{pa 721 1211}%
\special{pa 695 1202}%
\special{pa 671 1187}%
\special{pa 649 1166}%
\special{pa 629 1141}%
\special{pa 609 1114}%
\special{pa 600 1100}%
\special{fp}%
\end{picture}}%


==> spider.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,20.0000)(0.0000,-20.0000)%
% LINE 1 0 3 0 Black White  
% 10 0 1000 1000 1000 1000 0 1000 1000 1000 1000 2000 400 1000 1000 2000 1600 1000 1000 1000 2000
% 
\special{pn 13}%
\special{pa 0 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 0}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 2000}%
\special{fp}%
\end{picture}}%

